Hints of spin-magnitude correlations and a rapidly spinning subpopulation of binary black holes

The complex astrophysical processes leading to the formation of binary black holes and their eventual merger are imprinted on the spins of the individual black holes. We revisit the astrophysical distribution of those spins based on gravitational waves from the third gravitational wave transient catalog GWTC-3, (Abbott et al. 2023a), looking for structure in the two-dimensional space defined by the dimensionless spin magnitudes of the heavier ($\chi_1$) and lighter ($\chi_2$) component black holes. We find support for two distinct subpopulations with greater than $95\%$ credibility. The dominant population is made up of black holes with small spins, preferring $\chi_1 \approx 0.2$ for the primary and $\chi_2 \approx 0$ for the secondary; we report signs of an anticorrelation between $\chi_1$ and $\chi_2$, as well as as evidence against a subpopulation of binaries in which both components are nonspinning. The subdominant population consists of systems in which both black holes have relatively high spins and contains $20^{+18}_{-18}\%$ of the binaries. The binaries that are most likely to belong in this subpopulation are massive and slightly more likely to have spin-orientations aligned with the orbital angular momentum--potentially consistent with isolated binary formation channels capable of producing large spins, like chemically homogeneous evolution. This hint of a rapidly spinning subpopulation hinges on GW190517, a binary with large and well-measured spins. Our results, which are enabled by novel hierarchical inference methods, represent a first step towards more descriptive population models for black hole spins, and will be strengthened or refuted by the large number of gravitational wave detections expected in the next several years.

==> cartoon_dominant_secondary_zero.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]  (45,211.49) .. controls (45,187.67) and (76.9,168.36) .. (116.25,168.36) .. controls (155.6,168.36) and (187.5,187.67) .. (187.5,211.49) .. controls (187.5,235.3) and (155.6,254.61) .. (116.25,254.61) .. controls (76.9,254.61) and (45,235.3) .. (45,211.49) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.76) -- (295.5,38.76) -- (295.5,295.76) -- (30.5,295.76) -- cycle(256.95,77.31) -- (69.05,77.31) -- (69.05,257.21) -- (256.95,257.21) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,77.31) -- (256.95,77.31) -- (256.95,257.21) -- (69.05,257.21) -- cycle ;

%Shape: Ellipse [id:dp4295427508712464] 
\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (207.99,86.8) .. controls (222.34,86.8) and (233.97,106.02) .. (233.97,129.72) .. controls (233.97,153.42) and (222.34,172.63) .. (207.99,172.63) .. controls (193.65,172.63) and (182.02,153.42) .. (182.02,129.72) .. controls (182.02,106.02) and (193.65,86.8) .. (207.99,86.8) -- cycle ;
%Straight Lines [id:da09670437021281719] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=10.25]    (69.05,256.81) -- (256.95,256.81) ;




\end{tikzpicture}


==> cartoon_one_component_IID.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 248; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0.13 ][line width=1.5]  (162.78,109.17) .. controls (196.44,109.04) and (223.83,134.77) .. (223.95,166.63) .. controls (224.08,198.49) and (196.89,224.42) .. (163.22,224.55) .. controls (129.56,224.68) and (102.17,198.95) .. (102.05,167.09) .. controls (101.92,135.23) and (129.11,109.3) .. (162.78,109.17) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;



\end{tikzpicture}


==> cartoon_one_component_all_secondaries_non_spinning.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;

%Shape: Ellipse [id:dp4295427508712464] 
\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0 ][line width=1.5]  (241.99,61.2) .. controls (256.34,61.2) and (267.97,80.42) .. (267.97,104.12) .. controls (267.97,127.82) and (256.34,147.03) .. (241.99,147.03) .. controls (227.65,147.03) and (216.02,127.82) .. (216.02,104.12) .. controls (216.02,80.42) and (227.65,61.2) .. (241.99,61.2) -- cycle ;
%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 248; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0.13 ][line width=1.5]  (155,253.87) .. controls (202.82,253.69) and (241.59,254.54) .. (241.59,255.77) .. controls (241.6,257) and (202.84,258.15) .. (155.02,258.33) .. controls (107.2,258.52) and (68.44,257.67) .. (68.43,256.44) .. controls (68.43,255.2) and (107.19,254.06) .. (155,253.87) -- cycle ;




\end{tikzpicture}


==> cartoon_one_component_uncorrelated.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 248; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0.13 ][line width=1.5]  (162.69,87.08) .. controls (189.13,86.98) and (210.7,122.62) .. (210.87,166.68) .. controls (211.04,210.74) and (189.74,246.54) .. (163.31,246.64) .. controls (136.87,246.74) and (115.3,211.1) .. (115.13,167.04) .. controls (114.96,122.98) and (136.26,87.18) .. (162.69,87.08) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;



\end{tikzpicture}


==> cartoon_only_one_component.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 248; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0.13 ][line width=1.5]  (74.76,116.78) .. controls (96.39,94.74) and (143.7,106.09) .. (180.43,142.14) .. controls (217.16,178.18) and (229.4,225.27) .. (207.77,247.31) .. controls (186.14,269.35) and (138.83,257.99) .. (102.1,221.95) .. controls (65.37,185.91) and (53.13,138.82) .. (74.76,116.78) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;


\end{tikzpicture}


==> cartoon_slow_spinning_component.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 248; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0.23 ][line width=1.5]  (31.42,256.81) .. controls (31.42,237.03) and (48.27,220.99) .. (69.05,220.99) .. controls (89.83,220.99) and (106.68,237.03) .. (106.68,256.81) .. controls (106.68,276.59) and (89.83,292.63) .. (69.05,292.63) .. controls (48.27,292.63) and (31.42,276.59) .. (31.42,256.81) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;

%Shape: Ellipse [id:dp4295427508712464] 
%\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (207.99,86.8) .. controls (222.34,86.8) and (233.97,106.02) .. (233.97,129.72) .. controls (233.97,153.42) and (222.34,172.63) .. (207.99,172.63) .. controls (193.65,172.63) and (182.02,153.42) .. (182.02,129.72) .. controls (182.02,106.02) and (193.65,86.8) .. (207.99,86.8) -- cycle ;

%Shape: Ellipse [id:dp4295427508712464] 
\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (207.99,86.8) .. controls (222.34,86.8) and (233.97,106.02) .. (233.97,129.72) .. controls (233.97,153.42) and (222.34,172.63) .. (207.99,172.63) .. controls (193.65,172.63) and (182.02,153.42) .. (182.02,129.72) .. controls (182.02,106.02) and (193.65,86.8) .. (207.99,86.8) -- cycle ;




\end{tikzpicture}


==> cartoon_two_component.tikz <==
      \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0.13 ][line width=1.5]  (62.14,166.33) .. controls (77.23,147.91) and (114.14,153.19) .. (144.58,178.13) .. controls (175.02,203.07) and (187.46,238.22) .. (172.36,256.64) .. controls (157.27,275.07) and (120.36,269.78) .. (89.92,244.84) .. controls (59.48,219.9) and (47.04,184.75) .. (62.14,166.33) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;

%Shape: Ellipse [id:dp4295427508712464] 
\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (184.78,165.81) .. controls (172.71,158.06) and (173.32,135.6) .. (186.14,115.67) .. controls (198.96,95.73) and (219.13,85.86) .. (231.2,93.62) .. controls (243.27,101.38) and (242.66,123.83) .. (229.84,143.76) .. controls (217.02,163.7) and (196.85,173.57) .. (184.78,165.81) -- cycle ;




\end{tikzpicture}

==> cartoon_two_component_IID.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 248; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0.13 ][line width=1.5]  (33.36,256.81) .. controls (33.36,237.75) and (49.34,222.3) .. (69.05,222.3) .. controls (88.76,222.3) and (104.74,237.75) .. (104.74,256.81) .. controls (104.74,275.87) and (88.76,291.32) .. (69.05,291.32) .. controls (49.34,291.32) and (33.36,275.87) .. (33.36,256.81) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;

%Shape: Ellipse [id:dp4295427508712464] 
\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (180.41,112.8) .. controls (201.61,112.8) and (218.8,129.34) .. (218.8,149.75) .. controls (218.8,170.16) and (201.61,186.7) .. (180.41,186.7) .. controls (159.2,186.7) and (142.02,170.16) .. (142.02,149.75) .. controls (142.02,129.34) and (159.2,112.8) .. (180.41,112.8) -- cycle ;




\end{tikzpicture}


==> cartoon_two_component_uncorrelated.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0.13 ][line width=1.5]  (46,211.49) .. controls (46,187.67) and (77.9,168.36) .. (117.25,168.36) .. controls (156.6,168.36) and (188.5,187.67) .. (188.5,211.49) .. controls (188.5,235.3) and (156.6,254.61) .. (117.25,254.61) .. controls (77.9,254.61) and (46,235.3) .. (46,211.49) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;

%Shape: Ellipse [id:dp4295427508712464] 
\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (207.99,86.8) .. controls (222.34,86.8) and (233.97,106.02) .. (233.97,129.72) .. controls (233.97,153.42) and (222.34,172.63) .. (207.99,172.63) .. controls (193.65,172.63) and (182.02,153.42) .. (182.02,129.72) .. controls (182.02,106.02) and (193.65,86.8) .. (207.99,86.8) -- cycle ;




\end{tikzpicture}


==> cartoon_zero_spin.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp793898385547354] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 238; green, 0; blue, 0 }  ,fill opacity=0 ][line width=1.5]  (45,211.49) .. controls (45,187.67) and (76.9,168.36) .. (116.25,168.36) .. controls (155.6,168.36) and (187.5,187.67) .. (187.5,211.49) .. controls (187.5,235.3) and (155.6,254.61) .. (116.25,254.61) .. controls (76.9,254.61) and (45,235.3) .. (45,211.49) -- cycle ;
%Shape: Frame [id:dp42095343921267503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.5,38.36) -- (295.5,38.36) -- (295.5,295.36) -- (30.5,295.36) -- cycle(256.95,76.91) -- (69.05,76.91) -- (69.05,256.81) -- (256.95,256.81) -- cycle ;
%Shape: Rectangle [id:dp7799324317935195] 
\draw   (69.05,76.91) -- (256.95,76.91) -- (256.95,256.81) -- (69.05,256.81) -- cycle ;

%Shape: Ellipse [id:dp4295427508712464] 
%\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (207.99,86.8) .. controls (222.34,86.8) and (233.97,106.02) .. (233.97,129.72) .. controls (233.97,153.42) and (222.34,172.63) .. (207.99,172.63) .. controls (193.65,172.63) and (182.02,153.42) .. (182.02,129.72) .. controls (182.02,106.02) and (193.65,86.8) .. (207.99,86.8) -- cycle ;
Shape: Circle [id:dp19191231190498081] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.9 ] (53.4,256.06) .. controls (53.4,247.5) and (60.34,240.56) .. (68.9,240.56) .. controls (77.46,240.56) and (84.4,247.5) .. (84.4,256.06) .. controls (84.4,264.62) and (77.46,271.56) .. (68.9,271.56) .. controls (60.34,271.56) and (53.4,264.62) .. (53.4,256.06) -- cycle ;



%Shape: Ellipse [id:dp4295427508712464] 
%\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (180.41,112.8) .. controls (201.61,112.8) and (218.8,129.34) .. (218.8,149.75) .. controls (218.8,170.16) and (201.61,186.7) .. (180.41,186.7) .. controls (159.2,186.7) and (142.02,170.16) .. (142.02,149.75) .. controls (142.02,129.34) and (159.2,112.8) .. (180.41,112.8) -- cycle ;

\draw  [color={rgb, 255:red, 30; green, 0; blue, 255 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 3; green, 0; blue, 255 }  ,fill opacity=0.13 ][line width=1.5]  (184.78,165.81) .. controls (172.71,158.06) and (173.32,135.6) .. (186.14,115.67) .. controls (198.96,95.73) and (219.13,85.86) .. (231.2,93.62) .. controls (243.27,101.38) and (242.66,123.83) .. (229.84,143.76) .. controls (217.02,163.7) and (196.85,173.57) .. (184.78,165.81) -- cycle ;





\end{tikzpicture}

